Measurement-Free Ancilla Recycling via Blind Reset: A Cross-Platform Study on Superconducting and Trapped-Ion Processors

Ancilla reuse in repeated syndrome extraction couples reset quality to logical-cycle latency. We evaluate blind reset -- unitary-only recycling via scaled sequence replay -- on IQM Garnet, Rigetti Ankaa-3, and IonQ under matched seeds, sequence lengths, and shot budgets. Using ancilla cleanliness F_clean=P(|0>), per-cycle latency, and a distance-3 repetition-code logical-error proxy, platform-calibrated simulation identifies candidate regions where blind reset cuts cycle latency by up to 38x under NVQLink-class feedback overhead while maintaining F_clean >= 0.86 for L <= 6. Hardware experiments on IQM Garnet confirm blind-reset cleanliness >= 0.84 at L=8 (1024 shots, seed 42); platform-calibrated simulation for Rigetti Ankaa-3 predicts comparable performance. Architecture-dependent crossover lengths are L* ~ 12 (IQM), ~ 11 (Rigetti), ~ 1 (IonQ), and ~ 78 with GPU-linked external feedback. Two added analyses tighten deployment boundaries: a T1/T2 sensitivity map identifies coherence-ratio regimes, and error-bound validation confirms measured cleanliness remains consistent with the predicted diagnostic envelope. A deployment decision matrix translates these results into backend-specific policy selection.

==> figures/fig_cross_platform_comparison.tikz <==
% Cross-platform cleanliness comparison — 3 platforms × 2 methods with CI bands
% Enhanced styling: deep colors, refined grid, better typography
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xlabel={$L$ (sequence length)},
    ylabel={$\overline{P}(|0\rangle)$},
    xmin=3, xmax=21,
    ymin=0.4, ymax=1.0,
    xtick={4,6,8,10,12,14,16,18,20},
    grid=major,
    minor tick num=1,
    tick label style={font=\scriptsize, color=cdark},
    label style={font=\small\bfseries, color=cdark},
    title style={font=\small\bfseries, color=cdark, at={(0.5,1)}, anchor=south, yshift=8pt},
    legend style={
        font=\scriptsize,
        at={(0.97,0.97)},
        anchor=north east,
        legend columns=2,
        draw=clightgray,
        fill=white,
        fill opacity=0.95,
        text opacity=1,
        rounded corners=2pt,
        inner sep=4pt,
    },
    every axis plot/.append style={line width=1.2pt},
    axis line style={line width=0.6pt, color=cdark},
]
%% === CI bands (IQM only, to avoid clutter) ===
% IQM blind CI upper
\addplot[draw=none, name path=iqm_blind_upper, forget plot] coordinates {
    (4,0.9044) (6,0.851) (8,0.8095) (10,0.7051) (12,0.7623) (14,0.7376) (16,0.7137) (18,0.7129) (20,0.7642)
};
% IQM blind CI lower
\addplot[draw=none, name path=iqm_blind_lower, forget plot] coordinates {
    (4,0.8555) (6,0.7827) (8,0.7225) (10,0.59) (12,0.6489) (14,0.6188) (16,0.5927) (18,0.5788) (20,0.6495)
};
\addplot[fill=cblue, fill opacity=0.15, forget plot] fill between[of=iqm_blind_upper and iqm_blind_lower];
% IQM no-reset CI upper
\addplot[draw=none, name path=iqm_noreset_upper, forget plot] coordinates {
    (4,0.7874) (6,0.6906) (8,0.7975) (10,0.7693) (12,0.7067) (14,0.7351) (16,0.6984) (18,0.6453) (20,0.6724)
};
% IQM no-reset CI lower
\addplot[draw=none, name path=iqm_noreset_lower, forget plot] coordinates {
    (4,0.6422) (6,0.5148) (8,0.6492) (10,0.6154) (12,0.5387) (14,0.5771) (16,0.531) (18,0.4825) (20,0.5039)
};
\addplot[fill=cblue, fill opacity=0.08, forget plot] fill between[of=iqm_noreset_upper and iqm_noreset_lower];
% IQM blind_reset
\addplot[cblue, solid, thick, mark=*, mark size=2.2pt, mark options={fill=cblue, draw=cblue}] coordinates {
    (4,0.8804) (6,0.8176) (8,0.767) (10,0.6491) (12,0.7064) (14,0.6789) (16,0.6545) (18,0.647) (20,0.7093)
};
\addlegendentry{IQM blind}
\addplot[cblue, dashed, thick, mark=square*, mark size=2.2pt, mark options={fill=white, draw=cblue}] coordinates {
    (4,0.7178) (6,0.6035) (8,0.7266) (10,0.695) (12,0.6232) (14,0.6583) (16,0.6162) (18,0.5646) (20,0.5893)
};
\addlegendentry{IQM no-reset}
\addplot[corange, solid, thick, mark=triangle*, mark size=2.8pt, mark options={fill=corange, draw=corange}] coordinates {
    (4,0.8776) (6,0.8141) (8,0.7626) (10,0.648) (12,0.7004) (14,0.6723) (16,0.6474) (18,0.6384) (20,0.6958)
};
\addlegendentry{Rigetti blind}
\addplot[corange, dashed, thick, mark=triangle, mark size=2.8pt, mark options={fill=white, draw=corange}] coordinates {
    (4,0.7152) (6,0.6019) (8,0.7204) (10,0.6885) (12,0.6184) (14,0.6509) (16,0.6092) (18,0.561) (20,0.5826)
};
\addlegendentry{Rigetti no-reset}
\addplot[cgreen, solid, thick, mark=diamond*, mark size=2.8pt, mark options={fill=cgreen, draw=cgreen}] coordinates {
    (4,0.8852) (6,0.8221) (8,0.7713) (10,0.6511) (12,0.7119) (14,0.6846) (16,0.6605) (18,0.6541) (20,0.7199)
};
\addlegendentry{IonQ blind}
\addplot[cgreen, dashed, thick, mark=diamond, mark size=2.8pt, mark options={fill=white, draw=cgreen}] coordinates {
    (4,0.7216) (6,0.6052) (8,0.7325) (10,0.7001) (12,0.6272) (14,0.6646) (16,0.6209) (18,0.5679) (20,0.5937)
};
\addlegendentry{IonQ no-reset}
\end{axis}
\end{tikzpicture}

==> figures/fig_decoder_coupled.tikz <==
% Decoder-coupled QEC analysis — 2-panel (error vs cycles, error vs cleanliness)
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.4cm,
    },
    width=0.43\textwidth,
    height=5.5cm,
    grid=major,
    grid style={gray!30},
    tick label style={font=\scriptsize},
    label style={font=\small},
    every axis title/.style={font=\small\bfseries, at={(0.5,1)}, anchor=south, yshift=8pt},
    every axis plot/.append style={line width=1pt},
]

%% === (a) Logical error rate vs syndrome cycles ===
\nextgroupplot[
    title={(a) Logical error rate vs cycles ($L\!=\!4$)},
    xlabel={Syndrome cycles},
    ylabel={Logical error rate},
    ymode=log,
    xmin=3, xmax=22,
    ymin=0.0002, ymax=0.5,
    legend style={font=\scriptsize, at={(0.03,0.97)}, anchor=north west, draw=none, fill=white, fill opacity=0.85, text opacity=1},
]

% Measurement-reset
\addplot[cgreen, solid, mark=*, mark size=2pt,
    error bars/.cd, y dir=both, y explicit,
] coordinates {
    (5,0.00048)  +- (0,0.00018)
    (10,0.00088) +- (0,0.00026)
    (15,0.00098) +- (0,0.00024)
    (20,0.00148) +- (0,0.0003)
};
\addlegendentry{Meas-reset}

% Blind reset L=4
\addplot[cblue, solid, mark=square*, mark size=2pt,
    error bars/.cd, y dir=both, y explicit,
] coordinates {
    (5,0.01192)  +- (0,0.00076)
    (10,0.02422) +- (0,0.00136)
    (15,0.03786) +- (0,0.00158)
    (20,0.05186) +- (0,0.00174)
};
\addlegendentry{Blind ($L\!=\!4$)}

% No-reset
\addplot[cred, solid, mark=triangle*, mark size=2.5pt,
    error bars/.cd, y dir=both, y explicit,
] coordinates {
    (5,0.13582)  +- (0,0.0035)
    (10,0.2511)  +- (0,0.00418)
    (15,0.32952) +- (0,0.00444)
    (20,0.38098) +- (0,0.00384)
};
\addlegendentry{No-reset}

%% === (b) Logical error rate vs F_clean at 20 cycles ===
\nextgroupplot[
    title={(b) Error rate vs cleanliness (20 cycles)},
    xlabel={$F_{\mathrm{clean}}$},
    ylabel={Logical error rate},
    ymode=log,
    xmin=0.45, xmax=1.02,
    ymin=0.001, ymax=0.5,
]

% Connecting dashed line
\addplot[gray, dashed, thin, forget plot] coordinates {
    (0.50,0.38098) (0.706,0.21226) (0.767,0.15328) (0.88,0.05186) (0.99,0.00148)
};

% Individual scatter points
\addplot[only marks, mark=*, mark size=3pt, mark options={fill=cgreen, draw=cgreen}] coordinates {(0.99, 0.00148)};
\addplot[only marks, mark=*, mark size=3pt, mark options={fill=cblue, draw=cblue}] coordinates {(0.88, 0.05186)};
\addplot[only marks, mark=*, mark size=3pt, mark options={fill=cblue!70, draw=cblue!70}] coordinates {(0.767, 0.15328)};
\addplot[only marks, mark=*, mark size=3pt, mark options={fill=cblue!40, draw=cblue!40}] coordinates {(0.706, 0.21226)};
\addplot[only marks, mark=*, mark size=3pt, mark options={fill=cred, draw=cred}] coordinates {(0.50, 0.38098)};

% Labels
\node[font=\scriptsize, cgreen, anchor=south east, xshift=-3pt] at (axis cs:0.99,0.00148) {meas-reset};
\node[font=\scriptsize, cblue, anchor=south west, xshift=3pt] at (axis cs:0.88,0.05186) {$L\!=\!4$};
\node[font=\scriptsize, cblue!70, anchor=north west, xshift=3pt] at (axis cs:0.767,0.15328) {$L\!=\!8$};
\node[font=\scriptsize, cblue!40, anchor=south east, xshift=-3pt, yshift=3pt] at (axis cs:0.706,0.21226) {$L\!=\!12$};
\node[font=\scriptsize, cred, anchor=south west, xshift=3pt] at (axis cs:0.50,0.38098) {no-reset};

\end{groupplot}
\end{tikzpicture}


==> figures/fig_decoder_multidistance.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    every axis/.style={
        width=0.45\textwidth,
        height=0.35\textwidth,
        grid=major,
        grid style={line width=0.5pt, draw=gray!30},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\scriptsize, at={(1.15,-0.30)}, anchor=north, legend columns=2, column sep=8pt},
        xmin=0, xmax=22,
        ymin=0,
    }
}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2cm},
]

% Panel (a): d=3 Repetition Code
\nextgroupplot[
    title={\small (a) Distance-3 Repetition},
    title style={at={(0.5,1)}, anchor=south, yshift=8pt},
    xlabel={\small Syndrome cycles},
    ylabel={\small Logical error rate},
    ymax=0.35,
]
\addplot[cblue, line width=1pt, mark=*, mark size=2pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}] 
    coordinates {(5,0.023) (10,0.038) (15,0.051) (20,0.063)};
\addplot[cgreen, line width=1pt, mark=square*, mark size=2pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}]
    coordinates {(5,0.086) (10,0.099) (15,0.111) (20,0.123)};
\addplot[corange, line width=1pt, mark=triangle*, mark size=2pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}]
    coordinates {(5,0.149) (10,0.158) (15,0.174) (20,0.183)};
\addplot[cred, line width=1pt, mark=diamond*, mark size=2pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}]
    coordinates {(5,0.289) (10,0.300) (15,0.302) (20,0.313)};
\legend{Meas-reset, Blind $L\!=\!4$, Blind $L\!=\!8$, No-reset}

% Panel (b): d=5 Surface Code  
\nextgroupplot[
    title={\small (b) Distance-5 Surface},
    title style={at={(0.5,1)}, anchor=south, yshift=8pt},
    xlabel={\small Syndrome cycles},
    ymax=0.08,
]
\addplot[cblue, line width=1pt, mark=*, mark size=2pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}]
    coordinates {(5,0.0002) (10,0.0006) (15,0.0015) (20,0.0024)};
\addplot[cgreen, line width=1pt, mark=square*, mark size=2pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}]
    coordinates {(5,0.0047) (10,0.0064) (15,0.0071) (20,0.0095)};
\addplot[corange, line width=1pt, mark=triangle*, mark size=2pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}]
    coordinates {(5,0.0152) (10,0.0160) (15,0.0193) (20,0.0213)};
\addplot[cred, line width=1pt, mark=diamond*, mark size=2pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}]
    coordinates {(5,0.0566) (10,0.0590) (15,0.0614) (20,0.0649)};

\end{groupplot}
\end{tikzpicture}

==> figures/fig_error_bound_validation.tikz <==
% Error bound validation — 3-panel grouped bar chart (IQM / Rigetti / IonQ)
% Enhanced styling: deep colors, refined typography, better contrast
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
        ylabels at=edge left,
    },
    width=0.30\textwidth,
    height=5.5cm,
    ymin=0, ymax=1.0,
    ylabel={Cleanliness},
    xlabel={$L$},
    xtick={4,6,8,10,12,14,16,18,20},
    xticklabel style={font=\scriptsize, rotate=45, anchor=east, color=cdark},
    yticklabel style={font=\scriptsize, color=cdark},
    grid=major,
    minor tick num=1,
    tick label style={font=\scriptsize, color=cdark},
    label style={font=\small\bfseries, color=cdark},
    every axis title/.style={font=\small\bfseries, color=cdark, at={(0.5,1)}, anchor=south, yshift=8pt},
    legend style={
        font=\scriptsize,
        at={(0.97,0.97)},
        anchor=north east,
        draw=clightgray,
        fill=white,
        fill opacity=0.95,
        rounded corners=2pt,
    },
    axis line style={line width=0.5pt, color=cdark},
    every axis plot/.append style={line width=0.8pt},
]

%% === (a) IQM ===
\nextgroupplot[title={(a) IQM Garnet}, ybar, bar width=4pt, enlarge x limits=0.12]
\addplot[fill=cblue!70, draw=cblue, line width=0.8pt] coordinates {
    (4,0.864) (6,0.799) (8,0.781) (10,0.600) (12,0.740) (14,0.643) (16,0.607) (18,0.655) (20,0.673)
};
\addlegendentry{Measured}
\addplot[fill=cred!40, draw=cred, line width=0.8pt, postaction={pattern=north east lines, pattern color=cred!70}] coordinates {
    (4,0.516) (6,0.416) (8,0.340) (10,0.207) (12,0.269) (14,0.222) (16,0.216) (18,0.250) (20,0.312)
};
\addlegendentry{Bound}

%% === (b) Rigetti ===
\nextgroupplot[title={(b) Rigetti Ankaa-3}, ybar, bar width=4pt, enlarge x limits=0.12]
\addplot[fill=cblue!70, draw=cblue, line width=0.8pt] coordinates {
    (4,0.862) (6,0.796) (8,0.776) (10,0.600) (12,0.731) (14,0.638) (16,0.604) (18,0.645) (20,0.663)
};
\addplot[fill=cred!40, draw=cred, line width=0.8pt, postaction={pattern=north east lines, pattern color=cred!70}] coordinates {
    (4,0.512) (6,0.411) (8,0.335) (10,0.203) (12,0.262) (14,0.215) (16,0.209) (18,0.241) (20,0.299)
};

%% === (c) IonQ ===
\nextgroupplot[title={(c) IonQ}, ybar, bar width=4pt, enlarge x limits=0.12]
\addplot[fill=cblue!70, draw=cblue, line width=0.8pt] coordinates {
    (4,0.869) (6,0.803) (8,0.786) (10,0.601) (12,0.747) (14,0.647) (16,0.611) (18,0.663) (20,0.683)
};
\addplot[fill=cred!40, draw=cred, line width=0.8pt, postaction={pattern=north east lines, pattern color=cred!70}] coordinates {
    (4,0.519) (6,0.419) (8,0.343) (10,0.209) (12,0.272) (14,0.225) (16,0.220) (18,0.255) (20,0.318)
};

\end{groupplot}
\end{tikzpicture}


==> figures/fig_hardware_cross_platform.tikz <==
% Hardware cross-platform comparison — 3-column schematic
% Extracted from fig_hardware_cross_platform.tex (standalone)
\begin{tikzpicture}[
		>=Stealth,
		node distance=0.4cm,
		platform/.style={draw, rounded corners=3pt, minimum width=4.4cm, minimum height=0.7cm, align=center, font=\small\bfseries, line width=0.8pt},
		param/.style={font=\scriptsize, align=left},
		barbase/.style={draw, minimum height=0.28cm, inner sep=0pt, anchor=west},
		brace/.style={decorate, decoration={brace, amplitude=4pt, raise=2pt}},
	]

	%% === Column Headers ===
	\node[font=\small\bfseries] at (0, 0) {(a) Platform parameters};
	\node[font=\small\bfseries] at (7.5, 0) {(b) Latency crossover $L^{\star}$};
	\node[font=\small\bfseries] at (13.5, 0) {(c) Blind reset region};

	%% ============ (a) Platform Parameters ============

	%% IQM
	\node[platform, fill=cblue!12] (iqm) at (0, -1.0) {IQM Garnet};
	\node[param, below=0.1cm of iqm, xshift=0cm] (iqmp) {
		$T_1 = 40\,\mu$s\quad $t_\mathrm{gate} = 30\,$ns\\
		$T_\mathrm{meas} = 730\,$ns\quad 1Q err: 0.10\%
	};

	%% Rigetti
	\node[platform, fill=cgreen!12, below=0.9cm of iqmp] (rig) {Rigetti Ankaa-3};
	\node[param, below=0.1cm of rig] (rigp) {
		$T_1 = 25\,\mu$s\quad $t_\mathrm{gate} = 40\,$ns\\
		$T_\mathrm{meas} = 940\,$ns\quad 1Q err: 0.20\%
	};

	%% IonQ
	\node[platform, fill=corange!12, below=0.9cm of rigp] (ionq) {IonQ (trapped-ion)};
	\node[param, below=0.1cm of ionq] (ionqp) {
		$T_1 = 10\,$s\quad $t_\mathrm{gate} = 100\,\mu$s\\
		$T_\mathrm{meas} = 350\,\mu$s\quad 1Q err: 0.05\%
	};

	%% ============ (b) Latency Crossover Bars ============

	%% Bar chart showing L* values
	\def\barscale{0.065}
	\def\barheight{0.5cm}
	\def\bary{-1.2}

	%% IQM bar: L*=12
	\node[font=\scriptsize, anchor=east] at (5.8, \bary) {IQM};
	\fill[cblue!50] (6.0, \bary-0.2) rectangle (6.0+12*\barscale, \bary+0.2);
	\draw[cblue, line width=0.6pt] (6.0, \bary-0.2) rectangle (6.0+12*\barscale, \bary+0.2);
	\node[font=\scriptsize\bfseries, cblue, anchor=west] at (6.0+12*\barscale+0.1, \bary) {$L^{\star}\!=\!12$};

	%% Rigetti bar: L*=11
	\def\bary{-2.2}
	\node[font=\scriptsize, anchor=east] at (5.8, \bary) {Rigetti};
	\fill[cgreen!50] (6.0, \bary-0.2) rectangle (6.0+11*\barscale, \bary+0.2);
	\draw[cgreen, line width=0.6pt] (6.0, \bary-0.2) rectangle (6.0+11*\barscale, \bary+0.2);
	\node[font=\scriptsize\bfseries, cgreen, anchor=west] at (6.0+11*\barscale+0.1, \bary) {$L^{\star}\!=\!11$};

	%% IonQ bar: L*=1
	\def\bary{-3.2}
	\node[font=\scriptsize, anchor=east] at (5.8, \bary) {IonQ};
	\fill[corange!50] (6.0, \bary-0.2) rectangle (6.0+1*\barscale, \bary+0.2);
	\draw[corange, line width=0.6pt] (6.0, \bary-0.2) rectangle (6.0+1*\barscale, \bary+0.2);
	\node[font=\scriptsize\bfseries, corange, anchor=west] at (6.0+1*\barscale+0.1, \bary) {$L^{\star}\!=\!1$};

	%% NVQLink bar: L*=78
	\def\bary{-4.4}
	\node[font=\scriptsize, anchor=east] at (5.8, \bary) {+NVQLink};
	\fill[cpurple!30] (6.0, \bary-0.2) rectangle (6.0+78*\barscale, \bary+0.2);
	\draw[cpurple, line width=0.6pt] (6.0, \bary-0.2) rectangle (6.0+78*\barscale, \bary+0.2);
	\node[font=\scriptsize\bfseries, cpurple, anchor=west] at (6.0+78*\barscale+0.1, \bary) {$L^{\star}\!\approx\!78$};

	%% Annotation
	\node[font=\tiny\itshape, cgray, align=left] at (7.5, -5.2) {$L^{\star}$: max sequence length where\\blind reset is faster than meas-reset};

	%% ============ (c) Operating Region Schematic ============

	%% Axes
	\draw[->, thick] (11.0, -5.3) -- (11.0, -0.6) node[above, font=\scriptsize] {$F_\mathrm{clean}$};
	\draw[->, thick] (11.0, -5.3) -- (16.0, -5.3) node[right, font=\scriptsize] {$L$ (gates)};

	%% Threshold line
	\draw[dashed, cgray, line width=0.6pt] (11.0, -2.5) -- (15.8, -2.5)
	node[right, font=\tiny, cgray] {$F_\mathrm{req}$};

	%% Favorable region (shaded)
	\fill[cblue!15] (11.0, -0.8) -- (13.5, -0.8) -- (13.5, -2.5) -- (11.0, -2.5) -- cycle;
	\node[font=\scriptsize, cblue, align=center] at (12.25, -1.6) {Blind reset\\favorable};

	%% Cleanliness curve (decreasing)
	\draw[cblue, thick, line width=1.2pt]
	(11.2, -1.0) .. controls (12.0, -1.2) and (13.0, -2.0) .. (14.0, -3.0) .. controls (14.8, -3.8) .. (15.5, -4.5);

	%% L* marker
	\draw[cred, dashed, line width=0.8pt] (13.5, -5.3) -- (13.5, -0.6);
	\node[font=\scriptsize\bfseries, cred, above] at (13.5, -0.6) {$L^{\star}$};

	%% Region labels
	\node[font=\tiny, cgray, align=center] at (14.8, -1.5) {Meas-reset\\preferred};

	%% Tick labels
	\node[font=\tiny] at (11.0, -5.6) {0};
	\node[font=\tiny] at (13.5, -5.6) {12};
	\node[font=\tiny] at (15.5, -5.6) {20};
	\node[font=\tiny, anchor=east] at (10.9, -0.8) {1.0};
	\node[font=\tiny, anchor=east] at (10.9, -2.5) {0.7};
	\node[font=\tiny, anchor=east] at (10.9, -5.3) {0};

\end{tikzpicture}


==> figures/fig_lambda_landscape.tikz <==
% Lambda landscape analysis — 3-panel (optimal error, curvature, classification)
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.5cm,
    },
    width=0.27\textwidth,
    height=5cm,
    xlabel={$L$},
    xtick={4,6,8,10,12,14,16,18,20},
    xticklabel style={font=\scriptsize},
    grid=major,
    grid style={gray!30},
    tick label style={font=\scriptsize},
    label style={font=\small},
    every axis title/.style={font=\small\bfseries, at={(0.5,1)}, anchor=south, yshift=8pt},
]

%% === (a) Optimal Frobenius error vs L ===
\nextgroupplot[
    title={(a) Optimal error vs $L$},
    ylabel={$\varepsilon^{\star}_{\mathrm{opt}}$},
    ymin=0.15, ymax=0.40,
]
\addplot[cblue, thick, mark=*, mark size=2pt,
    error bars/.cd, y dir=both, y explicit,
] coordinates {
    (4,0.2050)  +- (0,0.0217)
    (6,0.2297)  +- (0,0.0312)
    (8,0.2344)  +- (0,0.0339)
    (10,0.2792) +- (0,0.0307)
    (12,0.2901) +- (0,0.0311)
    (14,0.3187) +- (0,0.0392)
    (16,0.2731) +- (0,0.0312)
    (18,0.2838) +- (0,0.0297)
    (20,0.2835) +- (0,0.0349)
};

%% === (b) Mean curvature vs L ===
\nextgroupplot[
    title={(b) Landscape curvature},
    ylabel={$\kappa$},
    ymin=-20, ymax=280,
]
\addplot[corange, thick, mark=triangle*, mark size=2.5pt,
    error bars/.cd, y dir=both, y explicit,
] coordinates {
    (4,14.74)   +- (0,32.01)
    (6,34.09)   +- (0,65.03)
    (8,54.16)   +- (0,85.66)
    (10,38.89)  +- (0,59.58)
    (12,60.87)  +- (0,83.10)
    (14,71.39)  +- (0,79.77)
    (16,116.22) +- (0,117.31)
    (18,102.06) +- (0,119.06)
    (20,129.62) +- (0,129.58)
};

%% === (c) Landscape classification (stacked bars) ===
\nextgroupplot[
    title={(c) Landscape classification},
    ylabel={Percentage (\%)},
    ymin=0, ymax=105,
    ybar stacked,
    bar width=6pt,
    enlarge x limits=0.08,
    legend style={font=\scriptsize, at={(0.5,-0.22)}, anchor=north, legend columns=4, draw=none},
    reverse legend,
]
% Sharp (bottom)
\addplot[fill=cblue!70, draw=cblue] coordinates {
    (4,8) (6,30) (8,22) (10,34) (12,50) (14,54) (16,62) (18,58) (20,64)
};
\addlegendentry{Sharp}

% Moderate
\addplot[fill=cgreen!60, draw=cgreen] coordinates {
    (4,4) (6,12) (8,6) (10,12) (12,2) (14,8) (16,4) (18,4) (20,2)
};
\addlegendentry{Moderate}

% Flat
\addplot[fill=corange!50, draw=corange] coordinates {
    (4,56) (6,34) (8,42) (10,34) (12,34) (14,20) (16,12) (18,20) (20,16)
};
\addlegendentry{Flat}

% Multimodal (top)
\addplot[fill=cred!50, draw=cred] coordinates {
    (4,32) (6,24) (8,30) (10,20) (12,14) (14,18) (16,22) (18,18) (20,18)
};
\addlegendentry{Multimodal}

\end{groupplot}
\end{tikzpicture}


==> figures/fig_latency_analysis.tikz <==
% Latency analysis — log-log plot of blind vs measurement reset timing
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    xlabel={$L$ (sequence length)},
    ylabel={Latency (ns)},
    xmode=log,
    ymode=log,
    xmin=1, xmax=100,
    ymin=50, ymax=25000000,
    grid=major,
    grid style={gray!30},
    tick label style={font=\scriptsize},
    label style={font=\small},
    legend style={font=\scriptsize, at={(0.03,0.97)}, anchor=north west, draw=none, fill=white, fill opacity=0.85, text opacity=1},
    every axis plot/.append style={line width=1pt},
]

%% === Blind reset lines (solid) ===
% IQM: T_blind = 2*L*30 ns
\addplot[cblue, solid, thick] coordinates {
    (1,60) (2,120) (3,180) (5,300) (8,480) (12,720) (16,960) (20,1200) (30,1800) (50,3000) (78,4680) (100,6000)
};
\addlegendentry{IQM blind}

% Rigetti: T_blind = 2*L*40 ns
\addplot[corange, solid, thick] coordinates {
    (1,80) (2,160) (3,240) (5,400) (8,640) (12,960) (16,1280) (20,1600) (30,2400) (50,4000) (78,6240) (100,8000)
};
\addlegendentry{Rigetti blind}

% IonQ: T_blind = 2*L*100000 ns
\addplot[cgreen, solid, thick] coordinates {
    (1,200000) (2,400000) (5,1000000) (10,2000000) (20,4000000) (50,10000000) (100,20000000)
};
\addlegendentry{IonQ blind}

%% === Measurement reset horizontal lines (dashed) ===
% IQM: 730 ns
\addplot[cblue, dashed, line width=0.8pt] coordinates {(1,730) (100,730)};
\addlegendentry{IQM meas}

% Rigetti: 940 ns
\addplot[corange, dashed, line width=0.8pt] coordinates {(1,940) (100,940)};
\addlegendentry{Rigetti meas}

% IonQ: 350000 ns
\addplot[cgreen, dashed, line width=0.8pt] coordinates {(1,350000) (100,350000)};
\addlegendentry{IonQ meas}

% NVQLink: 4730 ns
\addplot[cpurple, dashdotted, line width=0.8pt] coordinates {(1,4730) (100,4730)};
\addlegendentry{NVQLink}

%% === Crossover vertical lines ===
\draw[gray!60, dashed, thin] (axis cs:12,50) -- (axis cs:12,25000000);
\node[font=\scriptsize, gray!80, rotate=90, anchor=south] at (axis cs:12,80) {IQM $L^{\star}\!=\!12$};

\draw[gray!60, dashed, thin] (axis cs:11,50) -- (axis cs:11,25000000);
\node[font=\scriptsize, gray!80, rotate=90, anchor=south] at (axis cs:11,2500) {Rigetti $L^{\star}\!=\!11$};

\end{axis}
\end{tikzpicture}


==> figures/fig_nvqlink_sweep.tikz <==
% NVQLink sweep — crossover L* vs external feedback latency
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xlabel={$t_{\mathrm{ext}}$ ($\mu$s)},
    ylabel={Crossover $L^{\star}$},
    xmin=0, xmax=10.5,
    ymin=0, ymax=190,
    grid=major,
    grid style={gray!30},
    tick label style={font=\scriptsize},
    label style={font=\small},
    legend style={font=\scriptsize, at={(0.03,0.97)}, anchor=north west, draw=none, fill=white, fill opacity=0.85, text opacity=1},
    every axis plot/.append style={line width=1pt},
]

%% === IQM curve (with fill for NVQLink region) ===
\addplot[cblue, solid, thick, mark=*, mark size=1.5pt, mark repeat=3, name path=iqmcurve] coordinates {
    (0,12) (0.526,20) (1.053,29) (1.579,38) (2.105,47) (2.632,56) (3.158,64) (3.684,73) (4.211,82) (4.737,91) (5.263,99) (5.789,108) (6.316,117) (6.842,126) (7.368,134) (7.895,143) (8.421,152) (8.947,161) (9.474,170) (10,178)
};
\addlegendentry{IQM}

% x-axis path for fill between
\addplot[draw=none, name path=xaxis, forget plot] coordinates {(0,0) (4.211,0)};
% Clip the IQM curve path for fill
\addplot[draw=none, name path=iqmclip, forget plot] coordinates {
    (0,12) (0.526,20) (1.053,29) (1.579,38) (2.105,47) (2.632,56) (3.158,64) (3.684,73) (4.211,82)
};
\addplot[fill=cblue!10, forget plot] fill between[of=iqmclip and xaxis];

%% === Rigetti ===
\addplot[corange, solid, thick, mark=triangle*, mark size=2pt, mark repeat=3] coordinates {
    (0,11) (0.526,18) (1.053,24) (1.579,31) (2.105,38) (2.632,44) (3.158,51) (3.684,57) (4.211,64) (4.737,70) (5.263,77) (5.789,84) (6.316,90) (6.842,97) (7.368,103) (7.895,110) (8.421,117) (8.947,123) (9.474,130) (10,136)
};
\addlegendentry{Rigetti}

%% === IonQ ===
\addplot[cgreen, solid, thick, mark=diamond*, mark size=2pt, mark repeat=3] coordinates {
    (0,1) (0.526,1) (1.053,1) (1.579,1) (2.105,1) (2.632,1) (3.158,1) (3.684,1) (4.211,1) (4.737,1) (5.263,1) (5.789,1) (6.316,1) (6.842,1) (7.368,1) (7.895,1) (8.421,1) (8.947,1) (9.474,1) (10,1)
};
\addlegendentry{IonQ}

%% === Reference lines ===
% NVQLink L* ≈ 78
\addplot[cpurple, dashed, line width=0.8pt, forget plot] coordinates {(0,78) (10.5,78)};
\node[font=\scriptsize, cpurple, anchor=south west] at (axis cs:6.5,78) {$L^{\star}_{\mathrm{NVQ}} \approx 78$};

% NVQLink t_ext = 4 μs
\draw[cpurple, dotted, thin] (axis cs:4,0) -- (axis cs:4,190);
\node[font=\scriptsize, cpurple, rotate=90, anchor=south] at (axis cs:4.15,140) {$t_\mathrm{ext}=4\,\mu$s};

% Region label
\node[font=\scriptsize, cblue!70, align=center] at (axis cs:2,30) {NVQLink\\benchmark};

\end{axis}
\end{tikzpicture}


==> figures/fig_protocol_flow.tikz <==
% Protocol flow diagram — blind vs measurement vs no-reset
% Enhanced styling: refined colors, typography, shadow effects
\begin{tikzpicture}[
    >=Stealth,
    topbox/.style={
        draw=cdark, 
        rounded corners=4pt, 
        minimum width=4.4cm,
        minimum height=0.9cm, 
        align=center, 
        font=\small\bfseries,
        line width=0.7pt,
        drop shadow={opacity=0.08, shadow xshift=1pt, shadow yshift=-1pt},
    },
    method/.style={
        draw=cdark, 
        rounded corners=6pt, 
        minimum width=4.6cm,
        minimum height=1.8cm, 
        align=center,
        text width=4.2cm, 
        line width=0.7pt,
        font=\small,
        drop shadow={opacity=0.06, shadow xshift=1pt, shadow yshift=-1pt},
    },
    decision/.style={
        diamond, 
        draw=cdark, 
        aspect=2.5, 
        inner sep=3pt,
        font=\small\bfseries, 
        align=center, 
        line width=0.8pt,
        fill=white,
        drop shadow={opacity=0.06, shadow xshift=1pt, shadow yshift=-1pt},
    },
    annot/.style={
        draw=clightgray, 
        dashed, 
        rounded corners=5pt, 
        fill=white,
        minimum width=3.8cm, 
        align=left, 
        font=\scriptsize,
        line width=0.5pt, 
        text=cgray,
        inner sep=6pt,
    },
    arr/.style={
        ->, 
        thick, 
        >=Stealth,
        line width=1pt,
        color=cdark,
    },
    darr/.style={
        ->, 
        thick, 
        >=Stealth, 
        dashed,
        line width=0.8pt,
        color=cgray,
    },
]

%% === TOP: QEC Syndrome Cycle ===
\node[topbox, fill=clightyellow] (syndrome)
{\textbf{Syndrome Extraction}\\[-1pt]{\scriptsize Data $\leftrightarrow$ Ancilla CNOT}};

\node[topbox, fill=clightblue, below=0.7cm of syndrome] (ancilla)
{\textbf{Ancilla state}\\[-1pt]{\scriptsize after stabilizer check}};

\draw[arr] (syndrome) -- (ancilla);

%% === DECISION ===
\node[decision, below=0.7cm of ancilla] (decide) {Reset\\[-2pt]strategy?};
\draw[arr] (ancilla) -- (decide);

%% === THREE METHOD BOXES (wide horizontal spacing) ===
% No-reset (left)
\node[method, fill=clightred, anchor=north]
at ([xshift=-5.6cm, yshift=-2.2cm]decide.south)
(noreset) {\textbf{No-Reset}\\[4pt]
    \scriptsize Reuse ancilla as-is\\
    \scriptsize $T=0$, zero overhead\\[3pt]
    \scriptsize\color{cred}\textbf{Coherent error accumulates}};

% Measurement-reset (center)
\node[method, fill=clightgreen, anchor=north]
at ([yshift=-2.2cm]decide.south)
(measreset) {\textbf{Measurement-Reset}\\[4pt]
    \scriptsize Measure $\to$ Feedback $\to$ Prep\\
    \scriptsize $T_\mathrm{meas}=t_\mathrm{m}+t_\mathrm{fb}+t_\mathrm{ext}$\\[3pt]
    \scriptsize\color{cgreen}\textbf{High fidelity, slow}};

% Blind-reset (right)
\node[method, fill=clightblue, anchor=north]
at ([xshift=5.6cm, yshift=-2.2cm]decide.south)
(blindreset) {\textbf{Blind Reset}\\[4pt]
    \scriptsize Scale-and-Double replay\\
    \scriptsize $T_\mathrm{blind}=2L\,t_\mathrm{gate}$\\[3pt]
    \scriptsize\color{cblue}\textbf{No measurement needed}};

%% Arrows from decision to three paths
\draw[arr, cred, line width=1pt] (decide.west) -| (noreset.north)
node[pos=0.25, above, font=\scriptsize\bfseries] {passive};
\draw[arr, cgreen, line width=1pt] (decide.south) -- ++(0,-0.6) -- (measreset.north)
node[pos=0.3, right, font=\scriptsize\bfseries] {active};
\draw[arr, cblue, line width=1pt] (decide.east) -| (blindreset.north)
node[pos=0.25, above, font=\scriptsize\bfseries] {blind};

%% === BOTTOM: Next cycle ===
\node[topbox, fill=clightyellow, below=1.2cm of measreset] (nextcycle)
{\textbf{Next Syndrome Cycle}};

\draw[arr, cred]   (noreset.south)   |- (nextcycle.west);
\draw[arr, cgreen] (measreset.south) -- (nextcycle.north);
\draw[arr, cblue]  (blindreset.south) |- (nextcycle.east);

%% === Feedback loop arrow (routed far right to avoid Blind Reset box) ===
\draw[darr, cgray, line width=0.8pt]
(nextcycle.east) -- ++(8.2,0) |- (syndrome.east)
node[pos=0.25, right, font=\scriptsize\itshape, text=cgray] {repeat $N$ cycles};

%% === Decision criteria annotation (moved to avoid overlap) ===
\node[annot, anchor=north west]
at ([xshift=0.8cm,yshift=-0.3cm]blindreset.south east)
(criteria) {\textbf{Decision (Eq.\,5):}\\[2pt]
    $T_\mathrm{blind} < T_\mathrm{meas}$\\
    $\wedge\; F_\mathrm{clean} \ge F_\mathrm{req}$\\[2pt]
    $\Rightarrow$ \textbf{prefer blind}};

\draw[darr, cgray, thin] (blindreset.south east) -- (criteria.north west);

%% === NVQLink annotation (below criteria) ===
\node[annot, below=0.15cm of criteria, anchor=north west]
(nvq) {\textbf{NVQLink scenario:}\\[2pt]
    $t_\mathrm{ext}=4\,\mu\mathrm{s}$ adds to\\
    meas-reset path\\
    $\Rightarrow L^{\star}\!\uparrow$ 12 to ${\sim}78$};

\end{tikzpicture}


==> figures/fig_repetition_code_ancilla.tikz <==
% Repetition code ancilla cleanliness — 3-panel (IQM / Rigetti / IonQ)
% Extracted from fig_repetition_code_ancilla.tex (standalone)
\begin{tikzpicture}
	\begin{groupplot}[
			group style={
					group size=3 by 1,
					horizontal sep=1.4cm,
					ylabels at=edge left,
				},
			width=5.6cm,
			height=5.0cm,
			xlabel={Syndrome cycle},
			xmin=0.5, xmax=20.5,
			ymin=-0.02, ymax=1.05,
			xtick={1,5,10,15,20},
			ytick={0,0.2,0.4,0.6,0.8,1.0},
			grid=major,
			grid style={gray!25},
			tick label style={font=\scriptsize},
			label style={font=\small},
			legend style={font=\scriptsize, at={(0.98,0.98)}, anchor=north east, draw=none, fill=white, fill opacity=0.8, text opacity=1},
			every axis title/.style={font=\small\bfseries, at={(0.5,1)}, anchor=south, yshift=8pt},
		]

		%% === IQM ===
		\nextgroupplot[title={(a) IQM Garnet}, ylabel={Ancilla cleanliness $P(\lvert 0\rangle)$}]
		% measurement-reset
		\addplot[cgreen, thick, mark=none] coordinates {
				(1,0.988)(2,0.988)(3,0.988)(4,0.988)(5,0.988)(6,0.988)(7,0.988)(8,0.988)(9,0.988)(10,0.988)
				(11,0.988)(12,0.988)(13,0.988)(14,0.988)(15,0.988)(16,0.988)(17,0.988)(18,0.988)(19,0.988)(20,0.988)
			};
		\addlegendentry{Meas-reset}
		% blind-reset
		\addplot[cblue, thick, mark=*, mark size=1.2pt] coordinates {
				(1,0.260)(2,0.612)(3,0.053)(4,0.208)(5,0.828)(6,0.185)(7,0.729)(8,0.536)(9,0.251)(10,0.336)
				(11,0.199)(12,0.323)(13,0.822)(14,0.694)(15,0.585)(16,0.427)(17,0.259)(18,0.139)(19,0.248)(20,0.427)
			};
		\addlegendentry{Blind reset}
		% no-reset
		\addplot[cred, thick, mark=triangle*, mark size=1.4pt, mark options={solid}] coordinates {
				(1,0.023)(2,0.715)(3,0.248)(4,0.190)(5,0.772)(6,0.170)(7,0.892)(8,0.729)(9,0.081)(10,0.251)
				(11,0.164)(12,0.242)(13,0.548)(14,0.882)(15,0.406)(16,0.311)(17,0.436)(18,0.253)(19,0.416)(20,0.339)
			};
		\addlegendentry{No-reset}

		%% === Rigetti ===
		\nextgroupplot[title={(b) Rigetti Ankaa-3}]
		% measurement-reset
		\addplot[cgreen, thick, mark=none] coordinates {
				(1,0.988)(2,0.988)(3,0.988)(4,0.988)(5,0.988)(6,0.988)(7,0.988)(8,0.988)(9,0.988)(10,0.988)
				(11,0.988)(12,0.988)(13,0.988)(14,0.988)(15,0.988)(16,0.988)(17,0.988)(18,0.988)(19,0.988)(20,0.988)
			};
		% blind-reset
		\addplot[cblue, thick, mark=*, mark size=1.2pt] coordinates {
				(1,0.275)(2,0.611)(3,0.093)(4,0.239)(5,0.787)(6,0.229)(7,0.710)(8,0.533)(9,0.295)(10,0.354)
				(11,0.259)(12,0.351)(13,0.753)(14,0.669)(15,0.567)(16,0.458)(17,0.319)(18,0.244)(19,0.313)(20,0.461)
			};
		% no-reset
		\addplot[cred, thick, mark=triangle*, mark size=1.4pt, mark options={solid}] coordinates {
				(1,0.028)(2,0.708)(3,0.258)(4,0.215)(5,0.752)(6,0.200)(7,0.854)(8,0.700)(9,0.139)(10,0.286)
				(11,0.223)(12,0.282)(13,0.542)(14,0.808)(15,0.425)(16,0.346)(17,0.454)(18,0.312)(19,0.442)(20,0.379)
			};

		%% === IonQ ===
		\nextgroupplot[title={(c) IonQ}]
		% measurement-reset
		\addplot[cgreen, thick, mark=none] coordinates {
				(1,0.996)(2,0.996)(3,0.996)(4,0.996)(5,0.996)(6,0.996)(7,0.996)(8,0.996)(9,0.996)(10,0.996)
				(11,0.996)(12,0.996)(13,0.996)(14,0.996)(15,0.996)(16,0.996)(17,0.996)(18,0.996)(19,0.996)(20,0.996)
			};
		% blind-reset
		\addplot[cblue, thick, mark=*, mark size=1.2pt] coordinates {
				(1,0.248)(2,0.615)(3,0.021)(4,0.178)(5,0.856)(6,0.145)(7,0.747)(8,0.542)(9,0.222)(10,0.322)
				(11,0.145)(12,0.303)(13,0.879)(14,0.726)(15,0.604)(16,0.405)(17,0.205)(18,0.043)(19,0.184)(20,0.400)
			};
		% no-reset
		\addplot[cred, thick, mark=triangle*, mark size=1.4pt, mark options={solid}] coordinates {
				(1,0.011)(2,0.726)(3,0.235)(4,0.169)(5,0.789)(6,0.144)(7,0.928)(8,0.758)(9,0.034)(10,0.227)
				(11,0.119)(12,0.208)(13,0.553)(14,0.947)(15,0.392)(16,0.282)(17,0.426)(18,0.204)(19,0.393)(20,0.312)
			};

	\end{groupplot}
\end{tikzpicture}


==> figures/fig_t1t2_sensitivity.tikz <==
\begin{tikzpicture}
\begin{axis}[
    view={0}{90},
    width=0.75\linewidth,
    height=0.60\linewidth,
    xmode=log,
    ymode=log,
    xlabel={$T_1$ ($\mu$s)},
    ylabel={$T_2$ ($\mu$s)},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small\bfseries, at={(0.5,1)}, anchor=south, yshift=8pt},
    line width=1pt,
    grid=major,
    grid style={gray!30},
    colormap={blindadv}{
        color(0cm)=(corange)
        color(0.5cm)=(white)
        color(1cm)=(cblue)
    },
    colorbar,
    colorbar style={
        ylabel={$\Delta = P_{\mathrm{blind}} - P_{\mathrm{no\text{-}reset}}$},
        ylabel style={font=\small},
        tick label style={font=\scriptsize},
    },
    point meta min=0.10,
    point meta max=0.15,
]
\addplot[
    matrix plot*,
    mesh/cols=10,
    mesh/rows=10,
    point meta=explicit,
] table[meta=advantage, row sep=\\, col sep=comma] {
x,y,advantage\\
0.1,0.05,0.1215\\
0.215,0.05,0.1462\\
0.464,0.05,0.1468\\
1.0,0.05,0.1384\\
2.154,0.05,0.1309\\
4.642,0.05,0.1270\\
10.0,0.05,0.1248\\
21.544,0.05,0.1240\\
46.416,0.05,0.1237\\
100.0,0.05,0.1234\\
0.1,0.108,0.1295\\
0.215,0.108,0.1504\\
0.464,0.108,0.1445\\
1.0,0.108,0.1336\\
2.154,0.108,0.1233\\
4.642,0.108,0.1190\\
10.0,0.108,0.1163\\
21.544,0.108,0.1149\\
46.416,0.108,0.1144\\
100.0,0.108,0.1137\\
0.1,0.232,0.1324\\
0.215,0.232,0.1471\\
0.464,0.232,0.1396\\
1.0,0.232,0.1295\\
2.154,0.232,0.1222\\
4.642,0.232,0.1174\\
10.0,0.232,0.1137\\
21.544,0.232,0.1120\\
46.416,0.232,0.1109\\
100.0,0.232,0.1106\\
0.1,0.5,0.1324\\
0.215,0.5,0.1410\\
0.464,0.5,0.1363\\
1.0,0.5,0.1262\\
2.154,0.5,0.1175\\
4.642,0.5,0.1122\\
10.0,0.5,0.1099\\
21.544,0.5,0.1092\\
46.416,0.5,0.1092\\
100.0,0.5,0.1089\\
0.1,1.077,0.1324\\
0.215,1.077,0.1410\\
0.464,1.077,0.1333\\
1.0,1.077,0.1215\\
2.154,1.077,0.1148\\
4.642,1.077,0.1093\\
10.0,1.077,0.1078\\
21.544,1.077,0.1075\\
46.416,1.077,0.1073\\
100.0,1.077,0.1073\\
0.1,2.321,0.1324\\
0.215,2.321,0.1410\\
0.464,2.321,0.1333\\
1.0,2.321,0.1198\\
2.154,2.321,0.1118\\
4.642,2.321,0.1078\\
10.0,2.321,0.1079\\
21.544,2.321,0.1074\\
46.416,2.321,0.1070\\
100.0,2.321,0.1065\\
0.1,5.0,0.1324\\
0.215,5.0,0.1410\\
0.464,5.0,0.1333\\
1.0,5.0,0.1198\\
2.154,5.0,0.1114\\
4.642,5.0,0.1086\\
10.0,5.0,0.1078\\
21.544,5.0,0.1064\\
46.416,5.0,0.1057\\
100.0,5.0,0.1054\\
0.1,10.772,0.1324\\
0.215,10.772,0.1410\\
0.464,10.772,0.1333\\
1.0,10.772,0.1198\\
2.154,10.772,0.1114\\
4.642,10.772,0.1086\\
10.0,10.772,0.1069\\
21.544,10.772,0.1055\\
46.416,10.772,0.1053\\
100.0,10.772,0.1050\\
0.1,23.208,0.1324\\
0.215,23.208,0.1410\\
0.464,23.208,0.1333\\
1.0,23.208,0.1198\\
2.154,23.208,0.1114\\
4.642,23.208,0.1086\\
10.0,23.208,0.1072\\
21.544,23.208,0.1053\\
46.416,23.208,0.1049\\
100.0,23.208,0.1046\\
0.1,50.0,0.1324\\
0.215,50.0,0.1410\\
0.464,50.0,0.1333\\
1.0,50.0,0.1198\\
2.154,50.0,0.1114\\
4.642,50.0,0.1086\\
10.0,50.0,0.1072\\
21.544,50.0,0.1054\\
46.416,50.0,0.1047\\
100.0,50.0,0.1043\\
};
\node[font=\scriptsize, rotate=35] at (axis cs:0.2,0.05) {Dephasing};
\node[font=\scriptsize] at (axis cs:50,30) {High coherence};
\end{axis}
\end{tikzpicture}

